Hierarchical Coded Matrix Multiplication

In distributed computing systems slow working nodes, known as stragglers, can greatly extend finishing times. Coded computing is a technique that enables straggler-resistant computation. Most coded computing techniques presented to date provide robustness by ensuring that the time to finish depends only on a set of the fastest nodes. However, while stragglers do compute less work than non-stragglers, in real-world commercial cloud computing systems (e.g., Amazon's Elastic Compute Cloud (EC2)) the distinction is often a soft one. In this paper, we develop hierarchical coded computing that exploits the work completed by all nodes, both fast and slow, automatically integrating the potential contribution of each. We first present a conceptual framework to represent the division of work amongst nodes in coded matrix multiplication as a cuboid partitioning problem. This framework allows us to unify existing methods and motivates new techniques. We then develop three methods of hierarchical coded computing that we term bit-interleaved coded computation (BICC), multilevel coded computation (MLCC), and hybrid hierarchical coded computation (HHCC). In this paradigm, each worker is tasked with completing a sequence (a hierarchy) of ordered subtasks. The sequence of subtasks, and the complexity of each, is designed so that partial work completed by stragglers can be used, rather than ignored. We note that our methods can be used in conjunction with any coded computing method. We illustrate this by showing how we can use our methods to accelerate all previously developed coded computing techniques by enabling them to exploit stragglers. Under a widely studied statistical model of completion time, our approach realizes a $66\%$ improvement in the expected finishing time. On Amazon EC2, the gain was $27\%$ when stragglers are simulated.

==> figures/fig_3d_hierL1_BICC.tex <==
%   \draw (0,0) grid (3,3);
%   \draw (3,-3) grid (6,0); 
%   \draw (3,0) grid (6,3); 
\begin{tikzpicture}
        [cube/.style={very thick,black},
            grid/.style={very thin,gray},
            axis/.style={->,black,thick},every node/.style={minimum size=1cm},on grid]

 %\begin{tikzpicture}[every node/.style={minimum size=1cm},on grid]
 \begin{scope}[scale=0.2,yshift=0,xshift=75]
 \begin{scope}[every node/.append style={yslant=-0.5},yslant=-0.5]
 [cube/.style={very thick,black},
            axis/.style={->,blue,thick}]
   \draw[axis] (5,5,0) -- (-4,-4,0) node[anchor=west]{$\Xdir$};
   \draw [step=0.5cm,thick,fill=black!20!white](-2,-2) rectangle +(3,4);
   \draw [dashed](-1.25,-2) -- (-1.25,2);
   \draw[dashed] (0.25,-2) -- (0.25,2);
   \draw [dashed](-0.5,-2) -- (-0.5,2);
 \end{scope}

 \begin{scope}[every node/.append style={yslant=0.5},yslant=0.5]
 \draw[axis] (3,0,0) -- (8,-5,0) node[anchor=west]{$\Ydir$};

   \draw[step=0.5cm,thick,fill=black!20!white] (1,-3) rectangle +(5,4);
   \draw [dashed] (4.75,-3) -- (4.75,1);
   \draw [dashed](3.5,-3) -- (3.5,1);
   \draw[dashed] (2.25,-3) -- (2.25,1);

 \end{scope}

 \begin{scope}[every node/.append style={
     yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
   ]
   \draw[axis] (7,4,0) -- (9,6,0) node[anchor=west]{$\Zdir$};
   \draw[step=0.5cm,thick,fill=black!20!white] (7,4) rectangle +(-5,-3);
   \draw [dashed](7,3.25) -- (2,3.25);
   \draw  [dashed] (7,1.75) -- (2,1.75);
   \draw [dashed](7,2.5) -- (2,2.5);
   
   \draw[ dashed] (5.75,4) -- (5.75,1);
   \draw[dashed] (4.5,4) -- (4.5,1);
   \draw [dashed](3.25,1.75) -- (3.25,1);
   \draw [ dashed] (3.25,4) -- (3.25,1.75);
 \end{scope}
 \end{scope}
 %\end{tikzpicture}
 \end{tikzpicture}


==> figures/fig_3d_hierL2.tex <==
%   \draw (0,0) grid (3,3);
%   \draw (3,-3) grid (6,0); 
%   \draw (3,0) grid (6,3); 
\begin{tikzpicture}
        [cube/.style={very thick,black},
            grid/.style={very thin,gray},
            axis/.style={->,black,thick},every node/.style={minimum size=1cm},on grid]

 %\begin{tikzpicture}[every node/.style={minimum size=1cm},on grid]
 \begin{scope}[scale=0.2,yshift=0,xshift=75]
 \begin{scope}[every node/.append style={yslant=-0.5},yslant=-0.5]
 [cube/.style={very thick,black},
            axis/.style={->,blue,thick}]
   \draw[axis] (5,5,0) -- (-4,-4,0) node[anchor=west]{$\Xdir$};
   \draw [step=0.5cm,thick,fill=black!20!white](-2,-2) rectangle +(3,4);
   \draw [dashed](-1.25,-2) -- (-1.25,2);
   \draw[blue,very thick] (0.25,-2) -- (0.25,2);
   \draw [dashed](-0.5,-2) -- (-0.5,2);
 \end{scope}

 \begin{scope}[every node/.append style={yslant=0.5},yslant=0.5]
 \draw[axis] (3,0,0) -- (8,-5,0) node[anchor=west]{$\Ydir$};

   \draw[step=0.5cm,thick,fill=black!20!white] (1,-3) rectangle +(5,4);
   \draw [dashed] (4.75,-3) -- (4.75,1);
   \draw [dashed](3.5,-3) -- (3.5,1);
   \draw[dashed] (2.25,-3) -- (2.25,1);

 \end{scope}

 \begin{scope}[every node/.append style={
     yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
   ]
   \draw[axis] (7,4,0) -- (9,6,0) node[anchor=west]{$\Zdir$};
   \draw[step=0.5cm,thick,fill=black!20!white] (7,4) rectangle +(-5,-3);
   \draw [dashed](7,3.25) -- (2,3.25);
   \draw  [blue,very thick] (7,1.75) -- (2,1.75);
   \draw [dashed](7,2.5) -- (2,2.5);
   
   \draw[ dashed] (5.75,4) -- (5.75,1);
   \draw[dashed] (4.5,4) -- (4.5,1);
   \draw [dashed](3.25,1.75) -- (3.25,1);
   \draw [ dashed] (3.25,4) -- (3.25,1.75);
 \end{scope}
 \end{scope}
 %\end{tikzpicture}
 \end{tikzpicture}


==> figures/fig_3d_hierL3.tex <==
%   \draw (0,0) grid (3,3);
%   \draw (3,-3) grid (6,0); 
%   \draw (3,0) grid (6,3); 
\begin{tikzpicture}
        [cube/.style={very thick,black},
            grid/.style={very thin,gray},
            axis/.style={->,black,thick},every node/.style={minimum size=1cm},on grid]

% \begin{tikzpicture}[every node/.style={minimum size=1cm},on grid]
 \begin{scope}[scale=0.2,yshift=0,xshift=75]
 \begin{scope}[every node/.append style={yslant=-0.5},yslant=-0.5]
 [cube/.style={very thick,black},
            axis/.style={->,blue,thick}]
   \draw[axis] (5,5,0) -- (-4,-4,0) node[anchor=west]{$\Xdir$};
   \draw [step=0.5cm,thick,fill=black!20!white](-2,-2) rectangle +(3,4);
   \draw [dashed](-1.25,-2) -- (-1.25,2);
   \draw[dashed] (0.25,-2) -- (0.25,2);
   \draw [blue,very thick](-0.5,-2) -- (-0.5,2);
 \end{scope}

 \begin{scope}[every node/.append style={yslant=0.5},yslant=0.5]
 \draw[axis] (3,0,0) -- (8,-5,0) node[anchor=west]{$\Ydir$};

   \draw[step=0.5cm,thick,fill=black!20!white] (1,-3) rectangle +(5,4);
   \draw [dashed] (4.75,-3) -- (4.75,1);
   \draw [dashed](3.5,-3) -- (3.5,1);
   \draw[blue,very thick] (2.25,-3) -- (2.25,1);

 \end{scope}

 \begin{scope}[every node/.append style={
     yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
   ]
   \draw[axis] (7,4,0) -- (9,6,0) node[anchor=west]{$\Zdir$};
   \draw[step=0.5cm,thick,fill=black!20!white] (7,4) rectangle +(-5,-3);
   \draw [dashed](7,3.25) -- (2,3.25);
   \draw  [dashed] (7,1.75) -- (2,1.75);
   \draw [blue,very thick](7,2.5) -- (2,2.5);
   
   \draw[ dashed] (5.75,4) -- (5.75,1);
   \draw[dashed] (4.5,4) -- (4.5,1);
   \draw [blue,very thick](3.25,2.5) -- (3.25,1);
   \draw [ dashed] (3.25,4) -- (3.25,1.75);
 \end{scope}
 \end{scope}
% \end{tikzpicture}
 \end{tikzpicture}


==> figures/fig_3d_hierL4_MLCC.tex <==
%   \draw (0,0) grid (3,3);
%   \draw (3,-3) grid (6,0); 
%   \draw (3,0) grid (6,3); 
\begin{tikzpicture}
        [cube/.style={very thick,black},
            grid/.style={very thin,gray},
            axis/.style={->,black,thick},every node/.style={minimum size=1cm},on grid]

% \begin{tikzpicture}[every node/.style={minimum size=1cm},on grid]
 \begin{scope}[scale=0.2,yshift=0,xshift=75]
 \begin{scope}[every node/.append style={yslant=-0.5},yslant=-0.5]
 [cube/.style={very thick,black},
            axis/.style={->,blue,thick}]
   \draw[axis] (5,5,0) -- (-4,-4,0) node[anchor=west]{$\Xdir$};
   \draw [step=0.5cm,thick,fill=black!20!white](-2,-2) rectangle +(3,4);
   \draw [dashed](-1.25,-2) -- (-1.25,2);
   \draw[blue,very thick] (0.25,-2) -- (0.25,2);
   \draw [blue,very thick](-0.5,-2) -- (-0.5,2);
 \end{scope}

 \begin{scope}[every node/.append style={yslant=0.5},yslant=0.5]
 \draw[axis] (3,0,0) -- (8,-5,0) node[anchor=west]{$\Ydir$};

   \draw[step=0.5cm,thick,fill=black!20!white] (1,-3) rectangle +(5,4);
   \draw [dashed] (4.75,-3) -- (4.75,1);
   \draw [dashed](3.5,-3) -- (3.5,1);
   \draw[blue,very thick] (2.25,-3) -- (2.25,1);

 \end{scope}

 \begin{scope}[every node/.append style={
     yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
   ]
   \draw[axis] (7,4,0) -- (9,6,0) node[anchor=west]{$\Zdir$};
   \draw[step=0.5cm,thick,fill=black!20!white] (7,4) rectangle +(-5,-3);
   \draw [dashed](7,3.25) -- (2,3.25);
   \draw  [blue,very thick] (7,1.75) -- (2,1.75);
   \draw [blue,very thick](7,2.5) -- (2,2.5);
   
   \draw[ dashed] (5.75,4) -- (5.75,1);
   \draw[dashed] (4.5,4) -- (4.5,1);
   \draw [blue,very thick](3.25,1.75) -- (3.25,1);
   \draw [ dashed] (3.25,4) -- (3.25,1.75);
 \end{scope}
 \end{scope}
% \end{tikzpicture}
 \end{tikzpicture}


==> figures/fig_3d_mm.tex <==
%   \draw (0,0) grid (3,3);
%   \draw (3,-3) grid (6,0); 
%   \draw (3,0) grid (6,3); 
\begin{tikzpicture} 
        [cube/.style={very thick,black},
            grid/.style={very thin,gray},
            axis/.style={->,black,thick}]

 %\begin{tikzpicture}[every node/.style={minimum size=1cm},on grid]
 \begin{scope}[scale=0.22,yshift=160,xshift=75]
 \begin{scope}[every node/.append style={yslant=-0.5},yslant=-0.5]
 [cube/.style={very thick,black},
            axis/.style={->,blue,thick}]
   \draw[axis] (5,5,0) -- (-4,-4,0) node[anchor=west]{$\Xdir$};
   \draw [step=0.5cm,very thick,fill=black!20!white](-2,-2) grid +(3,4) rectangle (-2,-2);
 \end{scope}

 \begin{scope}[every node/.append style={yslant=0.5},yslant=0.5]
 \draw[axis] (3,0,0) -- (8,-5,0) node[anchor=west]{$\Ydir$};

   \draw[step=0.5cm,very thick,fill=black!20!white] (1,-3) grid +(5,4) rectangle (1,-3);

 \end{scope}
 \begin{scope}[every node/.append style={
     yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
   ]
   \draw[axis] (7,4,0) -- (9,6,0) node[anchor=west]{$\Zdir$};
   \draw[step=0.5cm,very thick,fill=black!20!white] (7,4) grid +(-5,-3)  rectangle (7,4);
   %\draw [dotted] (3,1.5) -- (6,1.5);
   %\draw [dotted] (4.5,0) -- (4.5,3);  
 \end{scope}
 \end{scope}
 \end{tikzpicture}


==> figures/fig_FIN_vs_L_fast_network_new_new_new.tex <==
	\begin{tikzpicture}[scale=0.82]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={\large Number of levels, $\LY$},
	ylabel={\large Expected finishing time (msec)},
legend style={at={(0.65,0.84)},anchor=west,nodes=right},
y tick label style={font=\large},
    x tick label style={font=\large},	
	%legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,7)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=1, xmax=96, ymin=20, ymax=80.5]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	
	\addlegendentry{Poly}
	\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={solid, fill=black}] coordinates {
		(1, 79.058463596022)
		(2,	79.058463596022)
		(4,	79.058463596022)
		%(6, 79.058463596022)
		(8,	79.058463596022)
		(16,79.058463596022)
		(32,79.058463596022)
		(48,79.058463596022)
		(64,79.058463596022)
		(96,79.058463596022)
		%(128,79.058463596022)
 	};
 	
 	\addlegendentry{RML-Poly}
		\addplot [line width=0.5mm, color=olive, dashdotted, every mark/.append style={solid, fill=olive},mark=diamond*] coordinates {
		(1,79.058463596022)
		(2,61.665055500612)
		(4,52.028908321162)
		%(6,49.799972228433)
		(8,48.371424639715)
		(16,48.280653618093)
		(32,49.937939236748)
		(48,51.177200969253)
		(64,52.267122670146)
		(96,54.757577530965)
		%(128,55.794082143443)
	}; 		
 	
 	
	\addlegendentry{ML-Poly}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
		(1,	79.058463596022)
		(2,	56.743538450107)
		(4,	46.725642452914)
		%(6, 45.071177496039)
		(8, 43.171117392199)
		(16,42.679535505562)
		(32,42.51647220053)
		(48,42.402080627627)
		(64,42.357889812564)
		(96,42.261167910957)
		%(128,42.313022662308)
	}; 	
		\addlegendentry{BI-Poly}
		\addplot [line width=0.5mm, color=red, dotted, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
		(1,	79.058463596022)
		(2,	55.726526728792)
		(4, 41.981880875908)
		%(6, 37.142026256507)
		(8,	34.485063258054)
		(16,30.200867527649)
		(32,28.417605565456)
		(48,27.648003844306)
		(64,27.449683555659)
		(96,27.497966409342)
		%(128,27.529661498635) 
	}; 	
 	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> figures/fig_Fin_vs_L_fast_network_new_new.tex <==
	\begin{tikzpicture}[scale=0.82]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={\large Number of levels, $\LY$},
	ylabel={\large Expected finishing time (msec)},
legend style={at={(0.65,0.84)},anchor=west,nodes=right},
y tick label style={font=\large},
    x tick label style={font=\large},	
	%legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,7)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=1, xmax=96, ymin=2, ymax=6.1]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	
	\addlegendentry{Poly}
	\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={solid, fill=black}] coordinates {
		(1, 5.981555573953)
		(2,	5.981555573953)
		(4,	5.981555573953)
		(8,	5.981555573953)
		(16,5.981555573953)
		(32,5.981555573953)
		(48,5.981555573953)
		(64,5.981555573953)
		(96,5.981555573953)
		%(128,5.975843685266)
 	};
 	
 	\addlegendentry{RML-Poly}
		\addplot [line width=0.5mm, color=olive, dashdotted, every mark/.append style={solid, fill=olive},mark=diamond*] coordinates {
		(1,5.981555573953)
		(2,4.229617925382)
		(4,3.274100601579)
		(8,2.792983140728)
		(16,2.614185878927)
		(32,2.747639309786)
		(48,3.01133022366)
		(64,3.289085972891)
		(96,3.865597383125)
		%(128,4.419474412381)
	}; 		
 	
 	
	\addlegendentry{ML-Poly}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
		(1,	5.981555573953)
		(2,	4.998175032436)
		(4,	3.301403294153)
		(8, 2.868696460263)
		(16,2.729322134277)
		(32,2.726554598637)
		(48,2.719748398231)
		(64,2.713281997338)
		(96,2.697044179944)
		%(128,2.724724712856)
	}; 	
		\addlegendentry{BI-Poly}
		\addplot [line width=0.5mm, color=red, dotted, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
		(1,	5.981555573953)
		(2,	4.069473238777)
		(4, 3.030886186562)
		(8,	2.458458925296)
		(16,2.142633050548)
		(32,2.028936367439)
		(48,2.044479964254)
		(64,2.084716961838)
		(96,2.190392937998)
		%(128,2.301533973223) 
	}; 	
 	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> figures/fig_blockdiagram.tikz.tex <==
\begin{tikzpicture}
		[scale=0.75,
		fine/.style = {solid,draw=gray},
		shaping/.style = {line width=0.3mm},
        shaping2/.style = {line width=0.25mm},
        shaping3/.style = {line width=0.4mm},
		voronoi/.style = {fill=blue!20!white}]
		\begin{scope}[scale = 2.3]
			\begin{scope}
		 	\node at (-4.65,-1.2){data partitioning};
		 	\node at (-3,-1.2){encoding};
		 	\node at (-1.9,-1.2){distribution};
		 	\node at (-0.65,-1.2){computation};
		 	\node at (0.6,-1.2){aggregation};
		 	\node at (2.5,-1.2){decoding};
\draw[shaping3,<->,>=stealth] (-5.5,-1) -- (-3.8,-1);	
\draw[shaping3,<->,>=stealth] (-3.8,-1) -- (-2.2,-1);
\draw[shaping3,<->,>=stealth] (-2.2,-1) -- (-1.6,-1);
\draw[shaping3,<->,>=stealth] (-1.6,-1) -- (0.2,-1);
\draw[shaping3,<->,>=stealth] (0.2,-1) -- (.8,-1);
\draw[shaping3,<->,>=stealth] (.8,-1) -- (4,-1);
			\end{scope}
		    \begin{scope}[xshift=-130,yshift=18]
		 	\node at (0.0,0.2) {Master Node};
		 	%%\node at (-0.17,0) {$ \DMi$};		 	
		 	\node at (-0.2,-0.15) {$ 1$};
    	 	%\node at (0.3,0) {$ 2$};
		 	\node at (0.14,-0.15) {$ \ldots$};
		 	\node at (0.43,-0.15) {$ \DM$}; 
		 	%\node at (-0.19,-0.22) {$\matA$};
		 	%\node at (-0.19,-0.54) {$\matB$};
		 	\node at (-0.61,-0.4) {$\matA,\matB$};
		    \end{scope}
		    \begin{scope}[xshift=-130]
		\draw[shaping] (-0.38,.15) rectangle (-0.18,0.35);
		\draw[shaping] (-0.15,.15) rectangle (0.05,0.35);
		%\draw[shaping] (-0.08,1.5) rectangle (0.12,0.35);
		\draw[shaping] (0.22,.15)  rectangle (0.42,0.35);		    
		\draw[shaping] (0.45,.15)  rectangle (0.65,0.35);		    
		    
		%	\draw[shaping] (-0.08,0) rectangle (0.62,0.2);
		%	\draw[shaping] (-0.08,0) rectangle (0.12,0.2);
		%	\draw[shaping] (0.42,0) rectangle (0.62,0.2);
		%	\draw[shaping] (-0.08,0.3) rectangle (0.62,0.5);
		%	\draw[shaping] (-0.08,0.3) rectangle (0.12,0.5);
		%	\draw[shaping] (0.42,0.3) rectangle (0.62,0.5);
			\end{scope}
		    \begin{scope}[xshift=-95,yshift=18]
		 	\node at (0.55,0.2) {Master Node};
		 	\node at (-0.15,0) {$ \nd \in$};
		 	\node at (0.07,0) {$ 1$};
    	 	\node at (0.315,0) {$ 2$};
		 	\node at (0.57,0) {$ \ldots$};
		 	\node at (1.04,0) {$ \ND$}; 
		 	\node at (-0.23,-0.22) {$\hat{\matA}(n)$};
		 	\node at (-0.23,-0.54) {$\hat{\matB}(n)$};
		    \end{scope}
		    \begin{scope}[xshift=-95]
			\draw[shaping] (-0.0,0) rectangle (1.1,0.2);
			\draw[shaping] (-0.0,0) rectangle (0.2,0.2);
			\draw[shaping] (0.2,0)  rectangle (0.4,0.2);
			\draw[shaping] (0.7,0)  rectangle (0.9,0.2);
			\draw[shaping] (0.9,0)  rectangle (1.1,0.2);
			\draw[shaping] (-0.0,0.3) rectangle (1.1,0.5);
			\draw[shaping] (-0.0,0.3) rectangle (0.2,0.5);
			\draw[shaping] (0.2,0.3) rectangle (0.4,0.5);
			\draw[shaping] (0.7,0.3) rectangle (0.9,0.5);
			\draw[shaping] (0.9,0.3) rectangle (1.1,0.5);
			\end{scope}			
			
			\begin{scope}[xshift=-85]
\draw[shaping3,->,>=stealth,dashed] (0.9,0.25) -- (1.3,1.5);	
\draw[shaping3,->,>=stealth,dashed] (0.9,0.25) -- (1.3,0.8);	
\draw[shaping3,->,>=stealth,dashed] (0.9,0.25) -- (1.3,0.4);	
\draw[shaping3,->,>=stealth,dashed] (0.9,0.25) -- (1.3,0.05);	
\draw[shaping3,->,>=stealth,dashed] (0.9,0.25) -- (1.3,-0.5);	
            \end{scope}
            
            \begin{scope}[xshift=-25,yshift=50]
		 	\node at (-0.3,-0.25) {worker $1$:};
		 	\end{scope}
            \begin{scope}[xshift=-18,yshift=40]
            \node at (0.1,0.35) {$ \hat{\matA}(1)$};
		 	\node at (0.6,0.35) {$ \hat{\matB}(1)$};
			\draw[shaping] (0,0) rectangle (0.2,0.2);
			\draw[shaping] (0.5,0) rectangle (0.7,0.2);
			\node at (0.35,0.1) {$\times$};
			%\node at (0.8,0.1) {$ \checkmark$};
			%\node at (1,0.1) {$ \checkmark$};
            \end{scope}
            
            \begin{scope}[xshift=-25,yshift=30]
      	 	\node at (-0.3,-0.8) {$\ldots$};
		 	\node at (-0.3,-0.25) {worker $2$:};
       
		 	\end{scope}
            \begin{scope}[xshift=-18,yshift=20]
            \node at (0.1,0.35) {$ \hat{\matA}(2)$};
		 	\node at (0.6,0.35) {$ \hat{\matB}(2)$};            
			\draw[shaping] (0,0) rectangle (0.2,0.2);
			\draw[shaping] (0.5,0) rectangle (0.7,0.2);
			\node at (0.35,0.1) {$\times$};
			%\node at (0.8,0.1) {$ \checkmark$};
			%\node at (1,0.1) {$ \checkmark$};
            \end{scope}
            
		    \begin{scope}[xshift=-25,yshift=-5]
		 	\node at (-0.3,-0.25) {worker $\ND$:};

		 	\end{scope}
		    \begin{scope}[xshift=-18,yshift=-15]
		    \node at (0.1,0.35) {$ \hat{\matA}({\ND})$};
		 	\node at (0.6,0.35) {$ \hat{\matB}({\ND})$}; 
			\draw[shaping] (0,0) rectangle (0.2,0.2);
			\draw[shaping] (0.5,0) rectangle (0.7,0.2);
			\node at (0.35,0.1) {$\times$};
			%\node at (0.8,0.1) {$ \checkmark$};
			%\node at (1,0.1) {$ \checkmark$};
            \end{scope}
   			\begin{scope}[xshift=25]
%\draw[shaping3,->,>=stealth,dashed] (-0.6,1.5) -- (-0.2,0.25);	
\draw[shaping3,->,>=stealth,dashed] (-0.6,0.8) -- (-0.2,0.25);	
%\draw[shaping3,->,>=stealth,dashed] (-0.6,-0.5) -- (-0.2,0.25);
\draw[shaping3,->,>=stealth,dashed] (-0.6,0.) -- (-0.2,0.25);

            \end{scope}            
		    \begin{scope}[xshift=45,yshift=18]
		 	\node at (0.95,0.2) {Master Node};
		 	\node at (0.05,-0.1) {$ i \in$};
		 	\node at (-0.3,-0.32) {$\hat{\matA}(n_i)\hat{\matB}(n_i)$};
		    \end{scope}
		    \begin{scope}[xshift=55]
		    \begin{scope}[yshift=18]
   		 	\node at (-0.05,-0.1) {$ 1$};
    	 	\node at (0.2,-0.1) {$ 2$};
		 	\node at (0.45,-0.1) {$ \ldots$};
		 	\node at (0.7,-0.1) {$ \RT$};
		 	\end{scope} 
			\draw[shaping] (-0.1,0.2) rectangle (0.8,0.4);
			\draw[shaping] (-0.1,0.2) rectangle (0.1,0.4);
			\draw[shaping] (0.1,0.2) rectangle (0.3,0.4);
			\draw[shaping] (0.6,0.2) rectangle (0.8,0.4);
			%\draw[shaping] (0.9,0.2) rectangle (1.1,0.4);
			\end{scope}	
		    \begin{scope}[xshift=102,yshift=18]
		 	%\node at (0.4,0.2) {Master Node};
		 	%\node at (-0.1,-0.1) {$ \DMi$};
		 	\node at (-0.25,-0.1) {$ 1$};
    	 	%\node at (0.3,0) {$ 2$};
		 	\node at (-0.0,-0.1) {$ \ldots$};
		 	\node at (0.3,-0.1) {$ \DM$}; 
		 	\node at (-0.5,-0.34) {$\matA\matB$};
		    \end{scope}
		    \begin{scope}[xshift=106]
			\draw[shaping] (-0.45,0.2) rectangle (0.25,0.4);
			\draw[shaping] (-0.45,0.2) rectangle (-0.25,0.4);
			\draw[shaping] (0.05,0.2) rectangle (0.25,0.4);
			%\draw[shaping] (0.7,0.2) rectangle (0.9,0.4);
			\end{scope}		
		\end{scope}

\end{tikzpicture}

==> figures/fig_cdf_comm_model_5000_5000_5000_15iter_N12_L1_K1_multiinstance.tex <==
	\begin{tikzpicture}[scale=0.82]
\begin{axis}[
	height=8cm,
	width=10cm,
	grid=major,
	xlabel={{\large Communication time in sec ($t$)}},
	ylabel={{ \large $P(\tcomm_{\nd}>t)$}},
		x label style={at={(axis description cs:0.5,-0.04)}},
	legend style={at={(0.32,0.85)},anchor=west,nodes=right},	
	%y tick label style={font=\large},
    %x tick label style={font=\large},
	axis on top,xmin=0.5, xmax=3, ymin=0, ymax=1]
		\addlegendentry{{Experimental data}}
		\addplot [line width=0.5mm, color=red, solid, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
(0.5,1)
(0.75,1)
(1,0.938888888888889)
(1.25,0.327777777777778)
(1.5,0.105555555555556)
(1.75,0.038888888888889)
(2,0.005555555555556)
(2.25,0) 	
(2.5,0)
(2.75,0)
(3,0)  
	}; 	
	
		\addlegendentry{{ShiftedExp ($\scalem,\shiftm$)}}
		\addplot [line width=0.5mm, color=blue, dotted, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
(0.5,1)
(0.75,1)
(1,0.950718512212226)
(1.25,0.304228242246917)
(1.5,0.097352499390469)
(1.75,0.031152627604768)
(2,0.009968785729772)
(2.25,0.003189993800423) 	
(2.5,0.001020792373573)
(2.75,3.266517539336501E-4)
(3,1.04527983466807E-4)  
	}; 	
	
		\addlegendentry{{ShiftedExp using MLE}}
		\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={solid, fill=black},mark=triangle*] coordinates {	
(0.5,1)
(0.75,1)
(1,0.918729663398827)
(1.25,0.306318829348813)
(1.5,0.102131485410518)
(1.75,0.034052233531752)
(2,0.011353546889484)
(2.25,0.003785449986754) 	
(2.5,0.001262128191454)
(2.75,4.208132658568509E-4)
(3,1.403057200687813E-4)  	   
	}; 

	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> figures/fig_cdf_comp_model_5000_5000_5000_200iter_N12_L1_K1_03_multiinstance.tex <==
	\begin{tikzpicture}[scale=0.82]
	\begin{axis}[
	height=8cm,
	width=10cm,
	grid=major,
	xlabel={{\large Computation time in sec ($t$)}},
	ylabel={{\large $P(\tcomp_{\nd}>t)$}},
		x label style={at={(axis description cs:0.5,-0.04)}},
	legend style={at={(0.32,0.85)},anchor=west,nodes=right},
		%y tick label style={font=\Large},
    %x tick label style={font=\Large},	
	%legend style={nodes=right}, %0.35,0.83
	%legend style={cells={anchor=west}, at={(1,7)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=0, xmax=48, ymin=0, ymax=1]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}

		\addlegendentry{{Experimental data}}
		\addplot [line width=0.5mm, color=red, solid, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
(0,1)
(3,1)
(6,0.33125)
(9,0.024583333333333)
(12,0.024166666666667)
(15,0.024166666666667)
(18,0.024166666666667)
(21,0.0225)
(24,0.020833333333333)
(27,0.020416666666667)
(30,0.019166666666667)
(33,0.01875)
(36,0.018333333333333)
(39,0.017916666666667)
(42,0.005833333333333)
(45,0.005416666666667)
(48,0.005416666666667)
	}; 	
	
		\addlegendentry{{ShiftedExp ($\scalep$,$\shiftp$)}}
		\addplot [line width=0.5mm, color=blue, dotted, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
(0,0.879564317772919)
(3,0.567752530935344)
(6,0.366480233304222)
(9,0.236560392221329)
(12,0.15269805594523)
(15,0.098565512470224)
(18,0.063623339461523)
(21,0.041068414527434)
(24,0.026509370398848)
(27,0.017111610638728)
(30,0.0110454233445)
(33,0.007129742455868)
(36,0.004602198204772)
(39,0.002970686311197)
(42,0.001917556951455)
(45,0.00123776941652)
(48,7.989713824711619E-4)	   
	}; 	
	

		\addlegendentry{{ShiftedExp using MLE}}
		\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={solid, fill=black},mark=triangle*] coordinates {
(0,1)
(3,1)
(6,0.363562092177321)
(9,0.09367845301589)
(12,0.024137974635623)
(15,0.006219592667816)
(18,0.001602592327546)
(21,4.129373586793818E-4)
(24,1.064008976345227E-4)
(27,2.741614624949036E-5)
(30,7.064273816140875E-6)
(33,1.820239945296511E-6)
(36,4.690182663761823E-7)
(39,1.208511739141544E-7)
(42,3.113952543740599E-8)
(45,8.023670876011917E-9)
(48,2.067446225408021E-9) 
	}; 		

	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> figures/fig_cdf_comp_model_5000_5000_5000_200iter_N12_L1_K1_multiinstance.tex <==
	\begin{tikzpicture}[scale=0.82]
	\begin{axis}[
	height=8cm,
	width=10cm,
	grid=major,
	xlabel={{\large Computation time in sec ($t$)}},
	ylabel={{\large $P(\tcomp_{\nd}>t)$}},
		x label style={at={(axis description cs:0.5,-0.04)}},
	legend style={at={(0.32,0.85)},anchor=west,nodes=right},
		%y tick label style={font=\Large},
    %x tick label style={font=\Large},	
	%legend style={nodes=right}, %0.35,0.83
	%legend style={cells={anchor=west}, at={(1,7)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=3.7, xmax=4.1, ymin=0, ymax=1]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}

		\addlegendentry{{Experimental data}}
		\addplot [line width=0.5mm, color=red, solid, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
(3.7,1)
(3.72,1)
(3.74,1)
(3.76,0.999583333333333)
(3.78,0.9875)
(3.8,0.858333333333333)
(3.82,0.60875)
(3.84,0.262916666666667)
(3.86,0.022083333333333)
(3.88,0.00125)
(3.9,0.00125)
(3.92,8.333333333333334E-4)
(3.94,4.166666666666667E-4)
(3.96,4.166666666666667E-4)
(3.98,4.166666666666667E-4)
(4,4.166666666666667E-4)
(4.02,4.166666666666667E-4)
(4.04,4.166666666666667E-4)
(4.06,0)
(4.08,0)
(4.1,0) 
	}; 	
	
		\addlegendentry{{ShiftedExp ($\scalep$,$\shiftp$)}}
		\addplot [line width=0.5mm, color=blue, dotted, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
(3.7,1)
(3.72,1)
(3.74,1)
(3.76,1)
(3.78,1)
(3.8,1)
(3.82,0.460276310243068)
(3.84,0.177244283556605)
(3.86,0.06825364537424)
(3.88,0.026283274209996)
(3.9,0.010121225018973)
(3.92,0.003897505123076)
(3.94,0.00150086043497)
(3.96,5.779548644905478E-4)
(3.98,2.2256021786258E-4)
(4,8.570401188456349E-5)
(4.02,3.300310236775862E-5)
(4.04,1.270891224279913E-5)
(4.06,4.893977802310039E-6)
(4.08,1.884584476777155E-6)
(4.1,7.257202205602835E-7) 	   
	}; 	
	

		\addlegendentry{{ShiftedExp using MLE}}
		\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={solid, fill=black},mark=triangle*] coordinates {
(3.7,1)
(3.72,1)
(3.74,1)
(3.76,0.953601210488475)
(3.78,0.710376240971904)
(3.8,0.52918809056343)
(3.82,0.394213684302042)
(3.84,0.293665771513357)
(3.86,0.218763550816921)
(3.88,0.162965846919789)
(3.9,0.121399872890663)
(3.92,0.090435691995778)
(3.94,0.067369217051167)
(3.96,0.050186063775562)
(3.98,0.037385635569609)
(4,0.027850077128866)
(4.02,0.020746652671977)
(4.04,0.015455023521121)
(4.06,0.011513074220452)
(4.08,0.008576556213226)
(4.1,0.006389024779147) 
	}; 		

	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> figures/fig_comp_rthr.tex <==
	\begin{tikzpicture}[scale=0.82]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={\large Recovery threshold},
	ylabel={\large Total computation load},
	legend style={nodes=right},
	legend style={cells={anchor=north east}, at={(0.99,0.99)}},
	y tick label style={font=\large},
    x tick label style={font=\large},
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=0, xmax=1400, ymin=0, ymax=3E7]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	


		\addlegendentry{\large PolyDot}
	\addplot [line width=0.5mm, color=red, dashed, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
 (1296.0, 771604.938271605) 
 (972.0, 1543209.87654321)
 (720.0, 2314814.814814815)
 (567.0, 3086419.75308642)
 (396.0, 4629629.62962963) 
 (272.0, 6944444.444444444)
 (207.0, 9259259.25925926)
 (140.0, 1.388888888888889E7)
 (71.0,  2.777777777777778E7) 
	};

		\addlegendentry{\large EntPoly}
	\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
 (1296.0, 771604.938271605) 
 (649.0, 1543209.87654321)
 (434.0, 2314814.814814815)
 (327.0, 3086419.75308642)
 (221.0, 4629629.62962963) 
 (152.0, 6944444.444444444)
 (119.0, 9259259.25925926)
 (89.0, 1.388888888888889E7)
 (71.0,  2.777777777777778E7) 
	};
	\addlegendentry{\large ML-PolyDot}
	\addplot [line width=0.5mm, color=red,solid, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
(1377.0,578703.7037037037)
(721.0,1157407.407407407)
(420.0,1736111.111111111)
(253.0,2314814.814814815)
(154.0,2893518.518518519)
(99.0,3472222.222222222)
(74.0,4050925.925925926)
(66.0,4629629.62962963)
	};	


	\addlegendentry{\large ML-EntPoly}
	\addplot [line width=0.5mm, color=blue,solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
(864.0,578703.7037037037)
(372.0,1157407.407407407)
(193.0,1736111.111111111)
(115.0,2314814.814814815)
(77.0,2893518.518518519)
(57.0,3472222.222222222)
(46.0,4050925.925925926)
(41.0,4629629.62962963)
	};	


%	\addlegendentry{h-poly, $\LY=10$}
%	\addplot [line width=0.5mm, color=red,solid, every mark/.append style={solid, fill=red},mark=square*] coordinates {
%(797,4.629629629629629E-4)
%(497,9.259259259259259E-4)
%(326,0.001388888888889)
%(218,0.001851851851852)
%(144,0.002314814814815)
%(92,0.002777777777778)
%(54,0.003240740740741)
%(27,0.003703703703704)
%(9,0.004166666666667)
%(1,0.00462962962963)

%	};
		\addplot [line width=0.5mm, color=red, dashed, every mark/.append style={solid, fill=red},mark size = 3pt, mark=otimes*] coordinates {
 (396.0, 4629629.62962963) 
	};	
			\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={solid, fill=blue},mark size = 3pt, mark=square*] coordinates {
 (221.0, 4629629.62962963) 
	};	
		\addplot [line width=0.5mm, color=red, dashed, every mark/.append style={solid, fill=red},mark size = 3pt, mark=otimes*] coordinates {
 (1296.0, 771604.938271605) 
	};	
			\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={solid, fill=blue},mark size = 3pt, mark=square*] coordinates {
 (1296.0, 771604.938271605) 
	};	
		\addplot [line width=0.5mm, color=red, dashed, every mark/.append style={solid, fill=red},mark size = 3pt, mark=otimes*] coordinates {
 (71.0,  2.7777777777778E7) 
	};	
			\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={solid, fill=blue},mark size = 3pt, mark=square*] coordinates {
 (71.0,  2.7777777777778E7) 
	};		
	
		\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={solid, fill=blue},mark size = 3pt, mark=otimes*] coordinates {
 (71.0,  2.7777777777778E7) 
	};	
    \node at (axis cs: 210,2.8E7) [] {\large MatDot};
    \node at (axis cs: 1270, 0.2E7) [] {\large Poly};
    \node at (axis cs: 730, 0.48E7) [] {\large $\Divx=\Divz=\Divy=6$};



	\addplot [line width=0.5mm, color=black, dotted, every mark/.append style={solid, fill=blue}] coordinates {
 (0,0.462962962963E7) 
 (396.0, 0.462962962963E7) 
	};	
	\end{axis}
	\end{tikzpicture} 

==> figures/fig_comp_vs_L_fix_Kpoly10_multiinst.tex <==
	\begin{tikzpicture}[scale=0.8]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={{\large $L$}},
	ylabel={{\large Avg. computation time (sec)}},
legend style={at={(0.66,0.88)},anchor=west,nodes=right},	
		y tick label style={font=\large},
    x tick label style={font=\large},
	%legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,7)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=1, xmax=32, ymin=2.4, ymax=4.5]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}

	\addlegendentry{{\large Poly}}
	\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={solid, fill=black}] coordinates {
 	(1, 4.144)
 	(2, 4.144)
 	(4, 4.144)
 	(8, 4.144)
 	(16,4.144)
 	(32,4.144)
 	}; 	


	\addlegendentry{{\large ML-Poly}}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=*] coordinates {
 	(1, 4.144)
 	(2, 3.132)
 	(4, 3.178)
 	(8, 3.178)
 	(16,3.249)
 	(32,3.192) 	
	};
	


		\addlegendentry{{\large BI-Poly}}
		\addplot [line width=0.5mm, color=red, dotted, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
 	(1, 4.144)
 	(2, 3.092)
 	(4, 2.931)
 	(8, 2.68)
 	(16,2.567) 
 	(32,2.513) 	   
	}; 	

	


 	
	%\addlegendentry{H-poly, $\DM_l=4 , l \in [\DM]$, serial decoding}
	%	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
 	%(1, 133131685)
 	%(2, 132957315)
 	%(4, 133690351)
 	%(8, 133527324)
 	%(16,134471416)
	%}; 	
	

	

	
%	\addlegendentry{H-poly, $\DM_L = 3L+1, \DM_l= 1, l\in[L-1]$, parallel decoding}
%		\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={solid, fill=blue},mark=*] coordinates {
% 	(1, 133131685)
%	(2, 175059680)
% 	(4, 231375380)
% 	(8, 359538940)
% 	(16,665187886)
%	};
		

 	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> figures/fig_hist_comm_model_5000_5000_5000_15iter_N12_L1_K1_multiinstance.tex <==
	\begin{tikzpicture}[scale=0.82]
\begin{axis}[ ybar interval,
	height=8cm,
	width=10cm,
	grid=major,
	xlabel={{\large Communication time (sec)}},
	ylabel={{\large Frequency}},
	x label style={at={(axis description cs:0.5,-0.04)}},
minor xtick={1.01,1.06,1.12,1.18,1.23,1.29,1.34,1.4,1.45,1.51,1.56,1.62,1.67,1.73,1.79,1.84,1.9,1.95,2.01,2.06},	
	x tick label style={rotate=45,anchor=east,/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
 	%y tick label style={font=\large},
 axis on top,ymax=45,ymin=0, 
  tick label style={font=\small}]
\addplot coordinates { 
(1.01, 33) 
(1.06, 40) 
(1.12, 20) 
(1.18, 16) 
(1.23, 13) 
(1.29, 14)
(1.34,13)
(1.4, 5)
(1.45,6)
(1.51,3)
(1.56,4) 
(1.62,2)
(1.67,4)
(1.73,2)
(1.79,2)
(1.84,0)
(1.9,1)
(1.95,1)
(2.01,1)
(2.06,1)
};
\end{axis}
\end{tikzpicture}

==> figures/fig_hist_comp_model_5000_5000_5000_200iter_N12_L1_K1_03_multiinstance_pick_important_area.tex <==
	\begin{tikzpicture}[scale=0.82]
\begin{axis}[ ybar interval,
	height=8cm,
	width=10cm,
	grid=major,
	xlabel={{\large Computation time (sec)}},
	ylabel={{\large Frequency}},
	x label style={at={(axis description cs:0.5,-0.04)}},
	%minor xtick={5.67,9.5,13.3,17.1,21,24.8,28.6,32,40.1,43.9,47.7,51.6,55.4,59.2,63,66.9,70.7,74.5,78.3},
	x tick label style={rotate=70,anchor=east,/pgf/number format/.cd,fixed,fixed zerofill,precision=1},
		 	%y tick label style={font=\Large},
 axis on top,ymax=1800,ymin=0,                                       tick label style={font=\footnotesize}]
\addplot coordinates { 
(3.76,1602)
(5.03,4)
(6.31,69)
(7.58,666)
(8.86,1)
(10.13,0)
(11.41,0)
(12.68,0)
(13.96,0)
(15.23,0)
(16.51,0)
(17.78,2)
(19.06,0)
(20.33,3)
(21.61,2)
(22.88,1)
(24.15,0)
(25.43,1)
(26.70,1)
(27.98,2)
(29.25,0)
(30.53,1)
(31.80,0)
(33.08,1)
(34.35,0)
(35.62,0)
(36.90,0)
(38.17,1)
(39.45,27)
(40.72,2)
(41.99,0)
%(43.27,1)
%(44.54,0)
%(45.82,0)
%(47.09,0)
};
\end{axis}
\end{tikzpicture}

==> figures/fig_hist_comp_model_5000_5000_5000_200iter_N12_L1_K1_multiinstance.tex <==
	\begin{tikzpicture}[scale=0.82]
\begin{axis}[ ybar interval,
	height=8cm,
	width=10cm,
	grid=major,
	xlabel={{\large Computation time (sec)}},
	ylabel={{\large Frequency}},
	x label style={at={(axis description cs:0.5,-0.04)}},
	minor xtick={3.76,3.775,3.79,3.805,3.82,3.835,3.85,3.865,3.88,3.895,3.91,3.925,3.94,3.955,3.97,3.985,4.00,4.015,4.03,4.045},
	x tick label style={rotate=45,anchor=east,/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
			 	%y tick label style={font=\Large},
 axis on top,ymax=700,ymin=0,                                       tick label style={font=\small}]
\addplot coordinates { 
(3.76, 10) 
(3.775, 55) 
(3.79, 256) 
(3.805, 403) 
(3.82, 531) 
(3.835, 610)
(3.85,441)
(3.865,88)
(3.88,3)
(3.895,0)
(3.91,1) 
(3.925,1)
(3.94,0)
(3.955,0)
(3.97,0)
(3.985,0)
(4.00,0)
(4.015,0)
(4.03,0)
(4.045,1)
};
\end{axis}
\end{tikzpicture}

==> figures/fig_rate_vs_layeridx_diff_regimes_new_new.tex <==
	\begin{tikzpicture}[scale=0.8]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={\large $\ly$, index of layer},
	ylabel={\large Recovery profile, $\rt{\ly}$},
	legend style={nodes=right},
	y tick label style={font=\large},
    x tick label style={font=\large},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=1, xmax=8, ymin=1, ymax=10]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	\addlegendentry{\large $(\scalem,\shiftm)=(10^{-8},10^{-9})$}
	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
		(1,	9)
		(2,	6)
		(3,	4)
		(4,	3)
		(5,	2)
		(6,	2)
		(7,	1)
		(8,	1)		
	};

	\addlegendentry{\large $(\scalem,\shiftm)=(10^{-2},10^{-3})$}
	\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={solid, fill=blue},mark=otimes*] coordinates {
		(1,	5)
		(2,	4)
		(3,	4)
		(4,	4)
		(5,	3)
		(6,	3)
		(7,	3)
		(8,	2)
	};	
	
	\addlegendentry{\large $(\scalem,\shiftm)=(10^{-1},10^{-2})$}
	\addplot [line width=0.5mm, color=blue, dotted, every mark/.append style={solid, fill=blue},mark=triangle*] coordinates {
		(1,	4)
		(2,	4)
		(3,	4)
		(4,	4)
		(5,	4)
		(6,	4)
		(7,	4)
		(8,	4)
	};


%	\addlegendentry{Fast network, $\LY=4$}
%	\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={solid, fill=blue},mark=triangle*] coordinates {
%		(1,	289)
%		(2,	240)
%		(3,	194)
%		(4,	159)
%	};

%	\addlegendentry{Balanced regime, $\LY=4$}
%	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=otimes*] coordinates {
%		(1,	283)
%		(2,	238)
%		(3,	197)
%		(4,	164)
%	};	
	
	
	
%	\addlegendentry{Fast worker, $\LY=4$}
%	\addplot [line width=0.5mm, color=blue, dashdotted, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
%		(1,	221)
%		(2,	221)
%		(3,	221)
%		(4,	221)
%	};

	\end{axis}
	\end{tikzpicture} 

==> figures/fig_xy.tex <==
\begin{tikzpicture}
        [cube/.style={very thick,black},
            grid/.style={very thin,gray},
            axis/.style={->,black,thick}]

 %\begin{tikzpicture}[every node/.style={minimum size=1cm},on grid]
 \begin{scope}[scale=0.22,yshift=160,xshift=75]
 \begin{scope}[every node/.append style={yslant=-0.5},yslant=-0.5]
 [cube/.style={very thick,black},
            axis/.style={->,blue,thick}]
   \draw[axis] (5,5,0) -- (-4,-4,0) node[anchor=west]{$\Xdir$};
   \draw [step=0.5cm,thick,fill=black!20!white](-2,-2) rectangle +(3,4);
   \draw [dashed] (-0.5,-2) -- (-0.5,2);
 \end{scope}

 \begin{scope}[every node/.append style={yslant=0.5},yslant=0.5]
 \draw[axis] (3,0,0) -- (8,-5,0) node[anchor=west]{$\Ydir$};

   \draw[step=0.5cm,thick,fill=black!20!white] (1,-3) rectangle +(5,4);
   \draw [dashed] (3.5,-3) -- (3.5,1);
 \end{scope}

 \begin{scope}[every node/.append style={
     yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
   ]
   \draw[axis] (7,4,0) -- (9,6,0) node[anchor=west]{$\Zdir$};
   \draw[step=0.5cm,thick,fill=black!20!white] (7,4) rectangle +(-5,-3);
   \draw [dashed] (7,2.5) -- (2,2.5);
   \draw [dashed] (4.5,4) -- (4.5,1);  
 \end{scope}
 \end{scope}
 \end{tikzpicture}


==> figures/fig_xyz.tex <==
\begin{tikzpicture}
        [cube/.style={very thick,black},
            grid/.style={very thin,gray},
            axis/.style={->,black,thick}]

 %\begin{tikzpicture}[every node/.style={minimum size=1cm},on grid]
 \begin{scope}[scale=0.22,yshift=160,xshift=75]
 \begin{scope}[every node/.append style={yslant=-0.5},yslant=-0.5]
 [cube/.style={very thick,black},
            axis/.style={->,blue,thick}]
   \draw[axis] (5,5,0) -- (-4,-4,0) node[anchor=west]{$\Xdir$};
   \draw [step=0.5cm,thick,fill=black!20!white](-2,-2) rectangle +(3,4);
   \draw [dashed] (-0.5,-2) -- (-0.5,2);
      \draw [dashed](-2,0) -- (1,0);
 \end{scope}

 \begin{scope}[every node/.append style={yslant=0.5},yslant=0.5]
 \draw[axis] (3,0,0) -- (8,-5,0) node[anchor=west]{$\Ydir$};

   \draw[step=0.5cm,thick,fill=black!20!white] (1,-3) rectangle +(5,4);
   \draw [dashed] (3.5,-3) -- (3.5,1);
      \draw [dashed](1,-1) -- (6,-1);
 \end{scope}

 \begin{scope}[every node/.append style={
     yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
   ]
   \draw[axis] (7,4,0) -- (9,6,0) node[anchor=west]{$\Zdir$};
   \draw[step=0.5cm,thick,fill=black!20!white] (7,4) rectangle +(-5,-3);
   \draw [dashed] (7,2.5) -- (2,2.5);
   \draw [dashed] (4.5,4) -- (4.5,1);  
 \end{scope}
 \end{scope}
 \end{tikzpicture}


==> figures/fig_z.tex <==
%   \draw (0,0) grid (3,3);
%   \draw (3,-3) grid (6,0); 
%   \draw (3,0) grid (6,3); 
\begin{tikzpicture}
        [cube/.style={very thick,black},
            grid/.style={very thin,gray},
            axis/.style={->,black,thick}]

 %\begin{tikzpicture}[every node/.style={minimum size=1cm},on grid]
 \begin{scope}[scale=0.22,yshift=160,xshift=75]
 \begin{scope}[every node/.append style={yslant=-0.5},yslant=-0.5]
 [cube/.style={very thick,black},
            axis/.style={->,blue,thick}]
   \draw[axis] (5,5,0) -- (-4,-4,0) node[anchor=west]{$\Xdir$};
   \draw [step=0.5cm,thick,fill=black!20!white](-2,-2) rectangle +(3,4);
   \draw [dashed] (-2,-1) -- (1,-1);
   \draw [dashed](-2,0) -- (1,0);
   \draw [dashed](-2,1) -- (1,1);
 \end{scope}

 \begin{scope}[every node/.append style={yslant=0.5},yslant=0.5]
 \draw[axis] (3,0,0) -- (8,-5,0) node[anchor=west]{$\Ydir$};
   \draw[step=0.5cm,thick,fill=black!20!white] (1,-3) rectangle +(5,4);
   \draw [dashed](1,-2) -- (6,-2);
   \draw [dashed](1,-1) -- (6,-1);
   \draw [dashed](1,0) -- (6,0);
 \end{scope}

 \begin{scope}[every node/.append style={
     yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
   ]
   \draw[axis] (7,4,0) -- (9,6,0) node[anchor=west]{$\Zdir$};
   \draw[step=0.5cm,thick,fill=black!20!white] (7,4) rectangle +(-5,-3);
 \end{scope}
 \end{scope}
 \end{tikzpicture}


==> figures/thesis_fig_DEC_vs_L_fix_Kpoly10_multiinst.tex <==
	\begin{tikzpicture}[scale=0.8]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={{\large $L$}},
	ylabel={{\large Avg. decoding time (sec)}},
legend style={at={(0.05,0.85)},anchor=west,nodes=right},	
		y tick label style={font=\large},
    x tick label style={font=\large},
	%legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,7)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	   % y tick label style={font=\Large},
	   % x tick label style={font=\Large},
	axis on top,xmin=1, xmax=32, ymin=0, ymax=1]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}

		\addlegendentry{{\large BI-Poly}}
		\addplot [line width=0.5mm, color=red, dotted, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
 	(1, 0.1018)%0.2248)
 	(2, 0.1382)%0.2386)
 	(4, 0.1639)%0.3867)
 	(8, 0.2532)%0.5695)
 	(16,0.5177)%0.8580) 
 	(32,0.8088)%1.793) 	   
	}; 	

	
	\addlegendentry{{\large ML-Poly, serial decoding}}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=*] coordinates {
 	(1, 0.1018)%0.2266)
 	(2, 0.1050)%0.2255)
 	(4, 0.1066)%0.2397)
 	(8, 0.1090)%0.2326)
 	(16,0.1153)%0.2291)
 	(32,0.1138)%0.2267) 	
	};
	

 	
	%\addlegendentry{H-poly, $\DM_l=4 , l \in [\DM]$, serial decoding}
	%	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
 	%(1, 133131685)
 	%(2, 132957315)
 	%(4, 133690351)
 	%(8, 133527324)
 	%(16,134471416)
	%}; 	
	\addlegendentry{{\large Poly}}
	\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={solid, fill=black}] coordinates {
 	(1, 0.1018)%0.2169)
 	(2, 0.1018)%0.2029)
 	(4, 0.1018)%0.2268)
 	(8, 0.1018)%0.2238)
 	(16,0.1018)%0.2184)
 	(32,0.1018)%0.222)
 	}; 	

	
	\addlegendentry{{\large ML-Poly, parallel decoding}}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
 	(1, 0.1018)%0.2319)
 	(2, 0.0840)%0.1636)
 	(4, 0.0502)%0.0924)
 	(8, 0.0211)%0.0460)
 	(16,0.0111)%0.0224)
 	(32,0.0055)%0.0114)
	};	
	

	
%	\addlegendentry{H-poly, $\DM_L = 3L+1, \DM_l= 1, l\in[L-1]$, parallel decoding}
%		\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={solid, fill=blue},mark=*] coordinates {
% 	(1, 133131685)
%	(2, 175059680)
% 	(4, 231375380)
% 	(8, 359538940)
% 	(16,665187886)
%	};
		

 	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> figures/thesis_fig_dec_vs_comp.tex <==
	\begin{tikzpicture}[scale=0.82]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={{\large Avg. computation time (sec)}},
	ylabel={{\large Avg. decoding time (sec)}},
	legend style={nodes=right},
	legend style={cells={anchor=north east}, at={(0.99,0.99)}},
			y tick label style={font=\large},
    x tick label style={font=\large},
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=2.5, xmax=6.5, ymin=0, ymax=0.4]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	

		\addlegendentry{{\large Serial}}
	\addplot [line width=0.5mm, color=blue, dashed] coordinates {
 (2.7775, 0.3718)%0.7294) 
 (2.9611, 0.2643)%0.5649)
 (3.3037, 0.1823)%0.3749)
 (3.5056, 0.1595)%0.3150)
 	};

		\addlegendentry{{\large Parallel}}
	\addplot [line width=0.5mm, color=red, solid ] coordinates {
  (2.7775, 0.3718)%0.7294) 
 (2.9611, 0.2080)
 (3.3037, 0.0564)
 (3.5056, 0.0237)%0.0485)
	};

			\addlegendentry{{\large Uncoded}}			
	\addplot [only marks, mark size = 3pt, mark=*, ] coordinates {
 (6.2872,0)
	};
	
				\addlegendentry{{\large Poly}}			
	\addplot [only marks, mark size = 3pt, mark=star] coordinates {
(4.3113,0.1370)%0.2724)
	};
	
		\addlegendentry{{\large BI-Poly}}
		\addplot [only marks,mark size = 3pt, mark=otimes*,mark options={scale=0.6}] coordinates {
 (2.7775, 0.3718)%0.7294) 
	};	


			\addlegendentry{{\large HH-Poly($\LY_{\text{HHCC}}=2,\Stask_{\ly,\text{HHCC}}=5$)}}
			\addplot [only marks,mark size = 3pt, mark=square*] coordinates {
 (2.9611, 0.2643)%0.5649)
  (2.9611, 0.2080)%0.4359)
	};	
			\addlegendentry{{\large HH-Poly($\LY_{\text{HHCC}}=5,\Stask_{\ly,\text{HHCC}}=2$)}}	
		\addplot [only marks,mark size = 3pt, mark=triangle*] coordinates {
 (3.3037, 0.0564)%0.125)
 (3.3037, 0.1823)%0.3749)
	};
			\addlegendentry{{\large ML-Poly}}			
			\addplot [only marks,mark size = 3pt, mark=diamond*] coordinates {
 (3.5056, 0.0237)%0.0485)
 (3.5056, 0.1595)%0.3150)
	};	
	

	\end{axis}
	\end{tikzpicture} 

==> figures/thesis_fig_partial_bar_compdec_smallNz_new.tex <==
\begin{tikzpicture}[scale=0.55]
\begin{axis}[
height=12cm,
	width=6cm,
	grid=major,
    ybar stacked,
  bar width=25pt,
    	     ymin=1,
    ymax=6.5,
  nodes near coords,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={{\Large Avg. computation + decoding times (sec)}},
    symbolic x coords={Uncoded, Poly, BICC, MLCC},
        every node near coord/.append style={font=\small},
    xtick=data,
    y tick label style={font=\Large},
    x tick label style={font=\Large, rotate=45,anchor=east},
    ]
\addplot+[ybar,blue,pattern color = blue, pattern = north west lines] plot coordinates {(Uncoded,4.16) (Poly,2.81) 
  (BICC,1.98) (MLCC,2.26)};
\addplot+[ybar,red,pattern color = red, pattern = north east lines] plot coordinates {(Uncoded,0) (Poly,0.4401) 
  (BICC,0.6541) (MLCC,0.1995)}; 
  %\addplot+[ybar,red,pattern color = red, pattern = north east lines] plot coordinates {(Uncoded,0) (Poly,0.81) (BICC,1.67) (MLCC,0.35)}; %s2   
\legend{ \strut \large comp, \strut \large dec}
\end{axis}
\end{tikzpicture}

==> figures/thesis_fig_partial_bar_compdec_square_new.tex <==
\begin{tikzpicture}[scale=0.55]
\begin{axis}[
height=12cm,
	width=6cm,
	grid=major,
	     ymin=1,
    ymax=6.5,
    ybar stacked,
  bar width=25pt,
  nodes near coords,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={{\Large Avg. computation + decoding times (sec)}},
    symbolic x coords={Uncoded, Poly, BICC, MLCC},
        every node near coord/.append style={font=\small},
    xtick=data,
    y tick label style={font=\Large},
    x tick label style={font=\Large, rotate=45,anchor=east},
    ]
\addplot+[ybar,blue,pattern color = blue, pattern = north west lines] plot coordinates {(Uncoded,6.42) (Poly,4.144) 
  (BICC,2.931) (MLCC,3.178)};
\addplot+[ybar,red,pattern color = red, pattern = north east lines] plot coordinates {(Uncoded,0) (Poly,0.1102) 
  (BICC,0.1639) (MLCC,0.0502)};
%\addplot+[ybar,red,pattern color = red, pattern = north east lines] plot coordinates {(Uncoded,0) (Poly,0.23)  (BICC,0.39) (MLCC,0.09)};    
\legend{ \strut \large comp, \strut \large dec}
\end{axis}
\end{tikzpicture}

==> figures/thesis_fig_partial_bar_fininishing_smallNz_new_new.tex <==
\begin{tikzpicture}[scale=0.55]
\begin{axis}[
height=12cm,
	width=6cm,
	grid=major,
    ybar stacked,
       ymin=1.5,
    ymax=10.5,
  bar width=25pt,
  nodes near coords,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
   anchor=north,legend columns=-1},
    ylabel={{\Large Avg. finishing time (sec)}},
    symbolic x coords={Uncoded, Poly, BICC, MLCC},
        every node near coord/.append style={font=\small},
    xtick=data,
    y tick label style={font=\Large},
    x tick label style={font=\Large, rotate=45,anchor=east},
    ]
\addplot+[ybar,olive,pattern color = olive,pattern = crosshatch] plot coordinates {(Uncoded,1.56) (Poly,1.56) 
  (BICC,1.56) (MLCC,1.53)}; %s3
\addplot+[ybar,blue,pattern color = blue, pattern = north west lines] plot coordinates {(Uncoded,4.16) (Poly,2.81) 
  (BICC,1.98) (MLCC,2.26)}; %s1
\addplot+[ybar,black] plot coordinates {(Uncoded,1.29) (Poly,1.29) 
  (BICC,1.29) (MLCC,0.33)}; %s4
  \addplot+[ybar,red,pattern color = red, pattern = north east lines] plot coordinates {(Uncoded,0) (Poly,0.4401) 
  (BICC,0.6541) (MLCC,0.1995)}; 
%\addplot+[ybar,red,pattern color = red, pattern = north east lines] plot coordinates {(Uncoded,0) (Poly,0.81) (BICC,1.67) (MLCC,0.35)}; %s2
\legend{\strut \large input comm, \strut \large comp, \strut \large output comm, \strut \large dec}
\end{axis}
\end{tikzpicture}

==> figures/thesis_fig_partial_bar_fininishing_square_new.tex <==
\begin{tikzpicture}[scale=0.55]
\begin{axis}[
height=12cm,
	width=6cm,
	grid=major,
    ybar stacked,
  bar width=25pt,
      ymin=1.5,
    ymax=10.5,
  nodes near coords,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
  anchor=north,legend columns=-1},
    ylabel={{\Large Avg. finishing time (sec)}},
    symbolic x coords={Uncoded, Poly, BICC, MLCC},
        every node near coord/.append style={font=\small},
    xtick=data,
    y tick label style={font=\Large},
    x tick label style={font=\Large, rotate=45,anchor=east},
    ]
\addplot+[ybar,olive,pattern color = olive,pattern = crosshatch] plot coordinates {(Uncoded,3.41) (Poly,3.41) 
  (BICC,3.41) (MLCC,3.38)}; %s3
\addplot+[ybar,blue,pattern color = blue, pattern = north west lines] plot coordinates {(Uncoded,6.42) (Poly,4.144) 
  (BICC,2.931) (MLCC,3.178)}; %s1
\addplot+[ybar,black] plot coordinates {(Uncoded,0.28) (Poly,0.28) 
  (BICC,0.25) (MLCC,0.16)}; %s4
%\addplot+[ybar,red,pattern color = red, pattern = north east lines] plot coordinates {(Uncoded,0) (Poly,0.23)  (BICC,0.39) (MLCC,0.09)}; %s2
\addplot+[ybar,red,pattern color = red, pattern = north east lines] plot coordinates {(Uncoded,0) (Poly,0.1102) 
  (BICC,0.1639) (MLCC,0.0502)};
\legend{\strut \large input comm, \strut \large comp, \strut \large output comm, \strut \large dec}
\end{axis}
\end{tikzpicture}
